Reinforcement Learning for Credit Index Option Hedging

In this paper, we focus on finding the optimal hedging strategy of a credit index option using reinforcement learning. We take a practical approach, where the focus is on realism i.e. discrete time, transaction costs; even testing our policy on real market data. We apply a state of the art algorithm, the Trust Region Volatility Optimization (TRVO) algorithm and show that the derived hedging strategy outperforms the practitioner's Black & Scholes delta hedge.

==> figures/fig_1.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=6cm, width=10cm,
            tick align=outside,
            tick pos=left,
            xmin=2020-07-01 08:30, xmax=2021-06-16 11:00,
            ymin=50, ymax=90,
            tick style={color=black},
            ylabel={Mid Spread (bps)},
            yticklabel style={rotate=90},
            date coordinates in=x,
            table/col sep=comma,
            xtick = {
                2020-07-01 08:30,
                2020-09-01 08:30,
                2020-11-01 08:30,
                2021-01-01 08:30,
                2021-03-01 08:30,
                2021-05-01 08:30
            },
            xticklabel=\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thin, txtRed] table[x=timestamp, y=mid] {./figures/fig_1_data.csv};
        \label{plot_mid}
    \end{axis}
    
    \begin{axis}
        [
            scaled y ticks=false,
            tick label style={
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=0
            },
            height=6cm, width=10cm,
            tick align=outside,
            tick pos=right,
            axis y line*=right,
            axis x line=none,
            %xmin=2020-07-01 08:30, xmax=2021-06-16 11:00,
            xmin=0, xmax=4120,
            ymin=0, ymax=3,
            legend style={at={(0.57, 0.95)}, anchor=north west, draw=white},
            legend cell align={left},
            %y grid style={white!69.01960784313725!black},
            ylabel={Bid-Ask Spread (bps)},
            yticklabel style={rotate=90},
            %date coordinates in=x,
            table/col sep=comma,
        ]

        \addlegendimage{/pgfplots/refstyle=plot_mid}\addlegendentry{\small Mid (LHS)}
        \addplot+[no markers, thin, txtBlue] table[x=index, y=bidask] {./figures/fig_1_data.csv};
        \addlegendentry{\small Bid-Ask (RHS)}
    \end{axis}

\end{tikzpicture}

==> figures/fig_2.tex <==
\begin{tikzpicture}

    %\pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=10cm,
            title = \textbf{Bid-Ask: 0 bps},
            title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            tick style={color=black},
            ylabel={Action},
            xlabel={Timestep},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            table/col sep=comma,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_2_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        %\addplot[no markers, thin, txtOrange] table[x=index, y=20e-5] {./figures/fig_2_data.csv};
        %\addlegendentry{\small $\lambda=20$}
        
        \addplot[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_2_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_2_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_2_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}

==> figures/fig_3.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=10cm,
            title = \textbf{Bid-Ask: 0.50 bps},
            title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            %legend style={legend columns=-1, at={(0.45,-1.3)}, anchor=north},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            ylabel={Action},
            table/col sep=comma,
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
        ]

        \addplot[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_3a_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_3a_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_3a_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_3a_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_3a_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

    \begin{axis}
        [
            %xshift=9cm,
            yshift=-8cm,
            height=8cm, width=10cm,
            title = \textbf{Bid-Ask: 2.00 bps},
            title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            xtick style={color=black},
            ylabel={Action},
            xlabel={Timestep},
            table/col sep=comma,
            xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
        ]

        \addplot[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_3b_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_3b_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_3b_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_3b_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_3b_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_4.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=12cm,
            tick align=outside,
            tick pos=left,
            legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=40000, xmax=250000,
            ymin=0, %ymax=1,
            tick style={color=black},
            ylabel={$\Delta$P\&L (KEur)},
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xlabel={P\&L Volatility (KEur)},
            scaled y ticks=base 10:-3,
            ytick scale label code/.code={},
            yticklabel style={
                /pgf/number format/fixed,
                rotate=90
            },
            table/col sep=comma,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \draw[] (133000, 27000) node[right]{\scriptsize Delta Hedge};
        \draw[<-, thin] (67000, 2000)--(135000, 25000);
        \draw[<-, thin] (82000, 2000)--(135000, 25000);
        \draw[<-, thin] (101000, 2000)--(135000, 25000);
        \draw[<-, thin] (122000, 2000)--(135000, 25000);

        \draw[txtRed] (250000, 66000) node[left]{\small Bid-Ask: 0.50 bps};
        \addplot+[
            only marks,
            txtRed,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_25}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_25, y=Ret_0_25, meta=Meta_0_25] {./figures/fig_4_data.csv};
        \addplot[no markers, thin, txtRed] table[x=index, y=0_25] {./figures/fig_4_interp.csv};
        \draw [dashed, txtRed] (64585, 0) -- (64585, 40000);
        
        \draw[txtOrange] (250000, 124000) node[left]{\small Bid-Ask: 1.00 bps};
        \addplot+[
            only marks,
            txtOrange,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_5}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_5, y=Ret_0_5, meta=Meta_0_5] {./figures/fig_4_data.csv};
        \addplot[no markers, thin, txtOrange] table[x=index, y=0_5] {./figures/fig_4_interp.csv};
        \draw [dashed, txtOrange] (80144, 0) -- (80144, 94000);

        \draw[txtGreen] (250000, 183000) node[left]{\small Bid-Ask: 1.50 bps};
        \addplot+[
            only marks,
            txtGreen,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_75}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_75, y=Ret_0_75, meta=Meta_0_75] {./figures/fig_4_data.csv};
        \addplot[no markers, thin, txtGreen] table[x=index, y=0_75] {./figures/fig_4_interp.csv};
        \draw [dashed, txtGreen] (99232, 0) -- (99232, 155000);

        \draw[txtBlue] (250000, 242000) node[left]{\small Bid-Ask: 2.00 bps};
        \addplot+[
            only marks,
            txtBlue,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_1}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_1, y=Ret_1, meta=Meta_1] {./figures/fig_4_data.csv};
        \addplot[no markers, thin, txtBlue] table[x=index, y=1] {./figures/fig_4_interp.csv};
        \draw [dashed, txtBlue] (120179, 0) -- (120179, 217000);

    \end{axis}

\end{tikzpicture}

==> figures/fig_5.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=7cm, width=9cm,
            %title = \textbf{Bid-Ask: 0 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            %legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            %legend cell align={left},
            xmin=-50000, xmax=550000,
            ymin=0, ymax=20,
            tick style={color=black},
            table/col sep=comma,
            ybar=0pt,% configures `bar shift'
            bar width=6.5pt,
            area style,
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xlabel={P\&L Model - P\&L Delta Hedge (KEur)},
        ]

        \addplot[txtRed, fill=txtRed] table[x=index, y=red] {./figures/fig_5_data.csv};

        \addplot[txtGreen, fill=txtGreen] table[x=index, y=green] {./figures/fig_5_data.csv};

    \end{axis}

\end{tikzpicture}

==> figures/fig_6.tex <==
\begin{tikzpicture}

    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=12cm,
            tick align=outside,
            tick pos=left,
            legend style={legend columns=1, at={(0.25,0.98)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=70000, xmax=260000,
            ymin=0, %ymax=1,
            tick style={color=black},
            ylabel={$\Delta$P\&L (KEur)},
            scaled x ticks=base 10:-3,
            xtick scale label code/.code={},
            xlabel={P\&L Volatility (KEur)},
            scaled y ticks=base 10:-3,
            ytick scale label code/.code={},
            yticklabel style={
                /pgf/number format/fixed,
                rotate=90
            },
            table/col sep=comma,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]
        
        \draw[] (133000, 27000) node[right]{\scriptsize Delta Hedge};
        \draw[<-, thin] (90000, 2000)--(135000, 25000);
        \draw[<-, thin] (96000, 2000)--(135000, 25000);
        \draw[<-, thin] (108000, 2000)--(135000, 25000);
        \draw[<-, thin] (124000, 2000)--(135000, 25000);

        \draw[txtRed] (260000, 66000) node[left]{\small Bid-Ask: 0.50 bps};
        \addplot+[
            only marks,
            txtRed,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_25}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_25, y=Ret_0_25, meta=Meta_0_25] {./figures/fig_6_data.csv};
        \addplot[no markers, thin, txtRed] table[x=index, y=0_25] {./figures/fig_6_interp.csv};
        \draw [dashed, txtRed] (87796, 0) -- (87796, 30000);

        \draw[txtOrange] (260000, 124000) node[left]{\small Bid-Ask: 1.00 bps};
        \addplot+[
            only marks,
            txtOrange,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_5}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_5, y=Ret_0_5, meta=Meta_0_5] {./figures/fig_6_data.csv};
        \addplot[no markers, thin, txtOrange] table[x=index, y=0_5] {./figures/fig_6_interp.csv};
        \draw [dashed, txtOrange] (94044, 0) -- (94044, 85000);

        \draw[txtGreen] (260000, 183000) node[left]{\small Bid-Ask: 1.50 bps};
        \addplot+[
            only marks,
            txtGreen,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_0_75}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_0_75, y=Ret_0_75, meta=Meta_0_75] {./figures/fig_6_data.csv};
        \addplot[no markers, thin, txtGreen] table[x=index, y=0_75] {./figures/fig_6_interp.csv};
        \draw [dashed, txtGreen] (106074, 0) -- (106074, 144000);

        \draw[txtBlue] (260000, 242000) node[left]{\small Bid-Ask: 2.00 bps};
        \addplot+[
            only marks,
            txtBlue,
            mark options={solid, scale=0.5},
            mark=*,
            nodes near coords,
            point meta=explicit symbolic,
            visualization depends on={value \thisrow{Anchor_1}\as\myanchor},
            every node near coord/.append style={font=\scriptsize,anchor=\myanchor}
        ] table[x=Var_1, y=Ret_1, meta=Meta_1] {./figures/fig_6_data.csv};
        \addplot[no markers, thin, txtBlue] table[x=index, y=1] {./figures/fig_6_interp.csv};
        \draw [dashed, txtBlue] (122190, 0) -- (122190, 204000);

    \end{axis}

\end{tikzpicture}

==> figures/fig_7a.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=10cm,
            tick align=outside,
            ytick pos=right,
            xtick pos=bottom,
            xmin=2020-07-21 09:30, xmax=2020-09-15 17:30,
            %xmin=0, xmax=679,
            ymin=50, ymax=80,
            tick style={color=black},
            ylabel={S (bps)},
            yticklabel style={rotate=90},
            axis y line*=right,
            %axis x line=none,
            date coordinates in=x,
            table/col sep=comma,
            xtick = {
                2020-07-21 09:30,
                2020-08-04 09:30,
                2020-08-18 09:30,
                2020-09-02 09:30,
                2020-09-15 17:30
            },
            xticklabel=\day-\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thick, dashed, black] table[x=timestamp, y=spread] {./figures/fig_7a_data.csv};
        \label{plot_spread_a}
    \end{axis}

    \begin{axis}
        [
            %yshift=-6cm,
            height=8cm, width=10cm,
            %title = \textbf{Bid-Ask: 2.00 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=2, at={(0.65,0.97)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            %xtick style={color=black},
            ylabel={Action},
            %xlabel={Timestep},
            table/col sep=comma,
            axis x line=none,
            %xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            %date coordinates in=x,
        ]
        
        \addlegendimage{/pgfplots/refstyle=plot_spread_a}\addlegendentry{\small S (RHS)}
        
        \addplot+[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_7a_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot+[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_7a_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot+[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_7a_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot+[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_7a_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot+[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_7a_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_7b.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=8cm, width=10cm,
            tick align=outside,
            ytick pos=right,
            xtick pos=bottom,
            xmin=2020-09-23 09:30, xmax=2020-11-17 17:30,
            %xmin=0, xmax=679,
            ymin=60, ymax=90,
            tick style={color=black},
            ylabel={S (bps)},
            yticklabel style={rotate=90},
            axis y line*=right,
            %axis x line=none,
            date coordinates in=x,
            table/col sep=comma,
            xtick = {
                2020-09-23 09:30,
                2020-10-07 09:30,
                2020-10-21 09:30,
                2020-11-04 09:30,
                2020-11-17 17:30
            },
            xticklabel=\day-\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thick, dashed, black] table[x=timestamp, y=spread] {./figures/fig_7b_data.csv};
        \label{plot_spread_b}
    \end{axis}

    \begin{axis}
        [
            %yshift=-6cm,
            height=8cm, width=10cm,
            %title = \textbf{Bid-Ask: 2.00 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=2, at={(0.35,0.25)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            %xtick style={color=black},
            ylabel={Action},
            %xlabel={Timestep},
            table/col sep=comma,
            axis x line=none,
            %xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            %date coordinates in=x,
        ]
        
        \addlegendimage{/pgfplots/refstyle=plot_spread_b}\addlegendentry{\small S (RHS)}
        
        \addplot+[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_7b_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot+[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_7b_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot+[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_7b_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot+[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_7b_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot+[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_7b_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_7c.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=7cm, width=8cm,
            tick align=outside,
            ytick pos=right,
            xtick pos=bottom,
            %xmin=2020-11-18 09:30, xmax=2021-01-19 17:30,
            xmin=0, xmax=679,
            ymin=50, ymax=70,
            tick style={color=black},
            ylabel={S (bps)},
            yticklabel style={rotate=90},
            axis y line*=right,
            %axis x line=none,
            %date coordinates in=x,
            table/col sep=comma,
            %xtick = {
            %    2020-11-18 09:30,
            %    2020-12-02 09:30,
            %    2020-12-16 09:30,
            %    2021-01-06 09:30,
            %    2021-01-19 17:30
            %},
            %xticklabel=\day-\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thick, dashed, black] table[x=index, y=spread] {./figures/fig_7c_data.csv};
        \label{plot_spread_c}
    \end{axis}

    \begin{axis}
        [
            %yshift=-6cm,
            height=7cm, width=8cm,
            %title = \textbf{Bid-Ask: 2.00 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=2, at={(0.65,0.97)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            %xtick style={color=black},
            ylabel={Action},
            %xlabel={Timestep},
            table/col sep=comma,
            axis x line=none,
            %xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            %date coordinates in=x,
        ]
        
        \addlegendimage{/pgfplots/refstyle=plot_spread_c}\addlegendentry{\small S (RHS)}
        
        \addplot+[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_7c_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot+[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_7c_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot+[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_7c_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot+[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_7c_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot+[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_7c_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_7d.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=7cm, width=8cm,
            tick align=outside,
            ytick pos=right,
            xtick pos=bottom,
            xmin=2021-01-20 09:30, xmax=2021-03-16 17:30,
            %xmin=0, xmax=679,
            ymin=50, ymax=70,
            tick style={color=black},
            ylabel={S (bps)},
            yticklabel style={rotate=90},
            axis y line*=right,
            %axis x line=none,
            date coordinates in=x,
            table/col sep=comma,
            xtick = {
                2021-01-20 09:30,
                2021-02-03 09:30,
                2021-02-17 09:30,
                2021-03-03 09:30,
                2021-03-16 17:30
            },
            xticklabel=\day-\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thick, dashed, black] table[x=timestamp, y=spread] {./figures/fig_7d_data.csv};
        \label{plot_spread_d}
    \end{axis}

    \begin{axis}
        [
            %yshift=-6cm,
            height=7cm, width=8cm,
            %title = \textbf{Bid-Ask: 2.00 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=2, at={(0.65,0.97)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            %xtick style={color=black},
            ylabel={Action},
            %xlabel={Timestep},
            table/col sep=comma,
            axis x line=none,
            %xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            %date coordinates in=x,
        ]
        
        \addlegendimage{/pgfplots/refstyle=plot_spread_d}\addlegendentry{\small S (RHS)}
        
        \addplot+[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_7d_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot+[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_7d_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot+[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_7d_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot+[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_7d_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot+[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_7d_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_7e.tex <==
\begin{tikzpicture}

    \pgfkeys{/pgf/number format/.cd,1000 sep={}}
    \pgfplotsset{every tick label/.append style={font=\small}}

    \begin{axis}
        [
            height=7cm, width=8cm,
            tick align=outside,
            ytick pos=right,
            xtick pos=bottom,
            xmin=2021-04-19 09:30, xmax=2021-06-15 17:30,
            %xmin=0, xmax=679,
            ymin=50, ymax=65,
            tick style={color=black},
            ylabel={S (bps)},
            yticklabel style={rotate=90},
            axis y line*=right,
            %axis x line=none,
            date coordinates in=x,
            table/col sep=comma,
            xtick = {
                2021-04-19 09:30,
                2021-05-04 09:30,
                2021-05-18 09:30,
                2021-06-02 09:30,
                2021-06-15 17:30
            },
            xticklabel=\day-\month-\year,
            xticklabel style={rotate=0, anchor=near xticklabel}
        ]

        \addplot+[no markers, thick, dashed, black] table[x=timestamp, y=spread] {./figures/fig_7e_data.csv};
        \label{plot_spread_e}
    \end{axis}

    \begin{axis}
        [
            %yshift=-6cm,
            height=7cm, width=8cm,
            %title = \textbf{Bid-Ask: 2.00 bps},
            %title style={at={(0.05,0.05)}, anchor=west},
            tick align=outside,
            tick pos=left,
            tick style={color=black},
            legend style={legend columns=2, at={(0.35,0.25)}, anchor=north, draw=white},
            legend cell align={left},
            xmin=0, xmax=679,
            ymin=0, ymax=1,
            %xtick style={color=black},
            ylabel={Action},
            %xlabel={Timestep},
            table/col sep=comma,
            axis x line=none,
            %xticklabel style={rotate=0, anchor=near xticklabel},
            scaled y ticks=base 10:2,
            ytick scale label code/.code={},
            yticklabel=\pgfmathprintnumber{\tick}\%,
            yticklabel style={
                rotate=90,
                /pgf/number format/.cd,fixed,precision=3
            },
            %date coordinates in=x,
        ]
        
        \addlegendimage{/pgfplots/refstyle=plot_spread_e}\addlegendentry{\small S (RHS)}
        
        \addplot+[no markers, thin, txtRed] table[x=index, y=delta_hdg] {./figures/fig_7e_data.csv};
        \addlegendentry{\small Delta Hedge}
        
        \addplot+[no markers, thin, txtOrange] table[x=index, y=25e-5] {./figures/fig_7e_data.csv};
        \addlegendentry{\small $\lambda=25$}
        
        \addplot+[no markers, thin, txtGreen] table[x=index, y=10e-5] {./figures/fig_7e_data.csv};
        \addlegendentry{\small $\lambda=10$}

        \addplot+[no markers, thin, txtBlue] table[x=index, y=4e-5] {./figures/fig_7e_data.csv};
        \addlegendentry{\small $\lambda=4$}

        \addplot+[no markers, thin, txtPurple] table[x=index, y=2e-5] {./figures/fig_7e_data.csv};
        \addlegendentry{\small $\lambda=2$}
    \end{axis}

\end{tikzpicture}


==> figures/fig_test_scatter.tex <==
\begin{tikzpicture}

\colorlet{colordelta}{red!80.0!green}
\colorlet{color05}{green!50.0!black}
\colorlet{colormodel}{blue}
\definecolor{color1}{rgb}{0.75,0.75,0}
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[
nodes near coords,
node near coords style={font=\scriptsize},
nodes near coords align=vertical,
nodes near coords style={anchor=east,},
enlargelimits=0.02,
height = 6cm,
width = 9cm,
tick label style={font=\small},
scaled x ticks=false,
x tick label style={
            /pgf/number format/fixed,
            /pgf/number format/fixed zerofill,
            /pgf/number format/precision=3
        },
y tick label style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=2
},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\nu$},
xmin=0.017, xmax=0.027,
ymin=0, ymax=0.23,
xtick style={color=black},
xtick = {0.017, 0.019, 0.021, 0.023, 0.025, 0.027},
y grid style={white!69.01960784313725!black},
ylabel={$\Delta p\&l$},
ytick = {0, 0.05, 0.1, 0.15, 0.2},
ytick style={color=black},
yticklabel style={rotate=90}]

\addplot+[only marks, mark size=1pt,
		point meta=explicit symbolic] 
coordinates {
    (0.017487733,0.05) 	[10]
    (0.017515191,0.05) 	[]
    (0.017512334,0.06) 	[]
    (0.017591485,0.06) 	[]
    (0.017637595,0.07) 	[6]
    (0.017749237,0.08) 	[]
    (0.017973307,0.09) 	[4]
    (0.018426215,0.11) 	[3]
    (0.019362166,0.14) 	[2]
    (0.021764567,0.17) 	[1]
    (0.022878693,0.18) 	[0.825]
    (0.023729183,0.19) 	[0.75]
    (0.026509337,0.20) 	[0.5]
};
\addlegendentry{\small agent}

\addplot+[only marks, mark size=1pt,
		point meta=explicit symbolic] 
coordinates {
	(0.017339606,0) []
};
\addlegendentry{\small delta hedge}

\end{axis}

\end{tikzpicture}
